Contextual Online Bilateral Trade

We study repeated bilateral trade when the valuations of the sellers and the buyers are contextual. More precisely, the agents' valuations are given by the inner product of a context vector with two unknown $d$-dimensional vectors -- one for the buyers and one for the sellers. At each time step $t$, the learner receives a context and posts two prices, one for the seller and one for the buyer, and the trade happens if both agents accept their price. We study two objectives for this problem, gain from trade and profit, proving no-regret with respect to a surprisingly strong benchmark: the best omniscient dynamic strategy. In the natural scenario where the learner observes \emph{separately} whether the agents accept their price -- the so-called \emph{two-bit} feedback -- we design algorithms that achieve $O(d\log d)$ regret for gain from trade, and $O(d \log\log T + d\log d)$ regret for profit maximization. Both results are tight, up to the $\log(d)$ factor, and implement per-step budget balance, meaning that the learner never incurs negative profit. In the less informative \emph{one-bit} feedback model, the learner only observes whether a trade happens or not. For this scenario, we show that the tight two-bit regret regimes are still attainable, at the cost of allowing the learner to possibly incur a small negative profit of order $O(d\log d)$, which is notably independent of the time horizon. As a final set of results, we investigate the combination of one-bit feedback and per-step budget balance. There, we design an algorithm for gain from trade that suffers regret independent of the time horizon, but \emph{exponential} in the dimension $d$. For profit maximization, we maintain this exponential dependence on the dimension, which gets multiplied by a $\log T$ factor.

==> figures/fig0.tex <==
\begin{figure}[t!]
\centering


\begin{tikzpicture}[scale=0.7]

\draw (0,0) -- (4,4);
\draw[fill=red!20!white] (0,2) rectangle (2,4);
% \node at (2, -.4) {$s$};
% \node at (-.4, 2) {$b$};
  \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 12$] (2,2) at (2,2) {};
\draw[line width=1.5pt] (0,0) rectangle (4,4);

\begin{scope}[xshift=5cm]
\draw (0,0) -- (4,4);
\draw[fill=red!20!white] (0,2) rectangle (2,4);
\draw[fill=red!20!white] (0,1) rectangle (1,2);
\draw[fill=red!20!white] (2,3) rectangle (3,4);
  \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 14$] (1,1) at (1,1) {};
  \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 34$] (3,3) at (3,3) {};
% \node at (2, -.4) {$s$};
% \node at (-.4, 2) {$b$};
\draw[line width=1.5pt] (0,0) rectangle (4,4);
\end{scope}

\begin{scope}[xshift=10cm]
\draw (0,0) -- (4,4);
\draw[fill=red!20!white] (0,2) rectangle (2,4);
\draw[fill=red!20!white] (0,1) rectangle (1,2);
\draw[fill=red!20!white] (2,3) rectangle (3,4);
\draw[fill=red!20!white] (.5,.5) rectangle (0,1);
\draw[fill=red!20!white] (1.5,1.5) rectangle (1,2);
\draw[fill=red!20!white] (2.5,2.5) rectangle (2,3);
\draw[fill=red!20!white] (3.5,3.5) rectangle (3,4);
  \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 18$] (.5,.5) at (.5,.5) {};
  \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 38$] (1.5,1.5) at (1.5,1.5) {};
    \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$\nicefrac 58$] (2.5,2.5) at (2.5,2.5) {};
  \node [shape=circle, fill=black,inner sep=1.5pt,label=below:$\nicefrac 78$] (3.5,.35) at (3.5,3.5) {};
% \node at (2, -.4) {$s$};
% \node at (-.4, 2) {$b$};
\draw[line width=1.5pt] (0,0) rectangle (4,4);

\end{scope}
\end{tikzpicture}
\caption{Visualization of the context-free dyadic search. $x$-axis corresponds to seller, $y$-axis to buyer.}
\label{fig:onedim-gft}
\end{figure}


==> figures/fig1.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=1.2]
  \newcommand{\pathA}{(0,1) .. controls (0,1.4) and (.6, 2) .. (1,2)
              .. controls (1.4,2) and (3,1.4) .. (3,1)
              .. controls (3,0.6) and (1.4,0) .. (1,0)
              .. controls (.6,0) and (0,.6) .. (0,1)}
  \fill[blue!0!white] (-.1,-.4) rectangle (3.4,2.6);
  \draw[line width=40pt, color=blue!20!white] \pathA;
  \draw[line width=1.5pt, fill=blue!20!white] \pathA;

 \begin{scope}[line width=1.0pt]
 \begin{scope}[>=latex]
 \draw[-] (0,-1)--(3,-1);
 \draw[-] (-.52,-1)--(0,-1);
 \draw[-] (3.52,-1)--(3,-1);
 \end{scope}
 \draw (0,-.9)--(0,-1.1);
 \draw (-.52,-.9)--(-.52,-1.1);
 \draw (3.52,-.9)--(3.52,-1.1);
 \draw (3,-.9)--(3,-1.1);
 \draw (2,-.9)--(2,-1.1);
 \draw[->] (2.8,2.4)--(3.5,2.4);
 \end{scope}
\node at (3.1, 2.6) {$x$};

 \node at (-.23, -1.3) {$z$};
 \node at (1.7, 2.7) {$H$};

 \node at (3.23, -1.3) {$z$};
 \node at (1, -1.3) {$\alpha \ell$};
 \node at (2.5, -1.3) {$(1-\alpha) \ell$};

  \draw[line width=1pt, dashed] (2,-.7)--(2,2.7);

  \node [shape=circle, fill=black,inner sep=1.5pt,label=left:$u^{\text{left}}$] (-.57,1) at (-.57,1) {};
    \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$u^\prime$] (1.43,1) at (1.43,1) {};

 \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$u^{\text{right}}$] (3.57,1) at (3.57,1) {};
 
  
%  \node [shape=circle, fill=black,inner sep=1.5pt,label=above:$v_0$] (X1) at (1.35,1) {};
 % \draw[line width=1pt, dashed, color=blue] (0.9,-.4)--(0.9,2.5);
 % \draw[line width=1pt, dashed, color=blue] (1.5,-.4)--(1.5,2.5);
%  \draw[line width=1pt, dashed, color=red] (0.6,-.4)--(0.6,2.5);
%  \draw[line width=1pt, dashed, color=red] (1.8,-.4)--(1.8,2.5);
 % \node at (1.2, 2.7) {$y_t$};
 % \node at (1.5, -.8) {$>2^{-(i+1)}$};


 \begin{scope}[xshift=6.2cm]
  \draw[line width=40pt, color=blue!20!white] \pathA;
  \draw[line width=1.5pt, fill=blue!20!white] \pathA;

   \draw[line width=1pt, dashed] (2,-.7)--(2,2.7);

 
  \fill[line width=0pt, fill=red!50!white, fill opacity=0.7] (-.57,1) -- (3.57,4) -- (3.57,-2)  -- cycle;
  
% \node at (0.9, 1) {$C$};
% \node at (2.3, 1) {$T$};

 \draw[line width=2pt, color=red] (1.43,2.5)--(1.43,-.5);


 \begin{scope}[line width=1.0pt]
 \begin{scope}[>=latex]
 \draw[-] (-.52,-1)--(2,-1);
 \end{scope}
 \draw (1.43,-.9)--(1.43,-1.1);
 \draw (-.52,-.9)--(-.52,-1.1);
 \draw (2,-.9)--(2,-1.1);
 \end{scope}

\node at (.5, -1.3) {$\alpha \ell$};
 \node at (1.64, -1.3) {$z$};

  \node [shape=circle, fill=black,inner sep=1.5pt,label=left:$u^{\text{left}}$] (-.57,1) at (-.57,1) {};
    \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$u^\prime$] (1.43,1) at (1.43,1) {};

 \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$u^{\text{right}}$] (3.57,1) at (3.57,1) {};

\end{scope}
\end{tikzpicture}

\caption{Illustration for the proof of Lemma \ref{lem:partition}.}
\label{fig:dlogd}
\end{figure}


==> figures/fig2_2.tex <==
\begin{figure}[t!]
\centering
\scalebox{.8}{
\begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.2]
    % Main square boundary
    \draw[line width=1.5pt] (0,0) rectangle (4,4);

    % Discretization points - draw after the background if any, but before lines
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \node [shape=circle, fill=black,inner sep=1.5pt] (\i,\j) at (\i,\j) {};
        }
    }

    % Axis labels for Q_phi+1 (now larger) - rotated for Q_phi+1(b)
    % \node[rotate=90] at (-0.4, 2) {$Q_{i}(b)$}; % Buyer's side (vertical)
    \node at (2, -0.4) {$Q^{i}$}; % Seller's side (horizontal)

    % Example epsilon and epsilon^2 scales - adjust values as per your actual scale
    \draw[|<->|] (0,-.4) -- node[below=2pt] {$\varepsilon_{i+1}$} (1,-.4); % new side length
    \draw[|<->|] (-.4,0) -- node[left=2pt] {$\varepsilon_{i}$} (-.4,4); % new side length

    % Arrow on topmost band for seller - now green
    \draw[<-, line width=1.2pt, green!70!black] (0.2, .5) -- (3.8, .5);

    % Highlight seller's accepted price as a vertical line on the grid - now green
    % Placed on a specific grid line, e.g., x=3
    \draw[line width=1.5pt, green!70!black, dashed] (2, 0) -- (2, 4); % Example: accepted at x=3

    \node at (4, -0.4) {$(s^{i},b^{i})$};

    \end{tikzpicture}
    \caption{Seller's price discovery in phase $i$}
    \label{fig:onedim-profit-a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.2]
    % Main square boundary
    \draw[line width=1.5pt] (0,0) rectangle (4,4);

    % Q^{i+1} square background - make sure points are visible
    % Example: based on accepted prices leading to 1x1 block (2,1) to (3,2)
    \draw[rounded corners, fill=purple!20!white, line width=0pt] (2, 1) rectangle (3, 2);

    % Discretization points - drawn after Q^{i+1} background
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \node [shape=circle, fill=black,inner sep=1.5pt] (\i,\j) at (\i,\j) {};
        }
    }

     % Axis labels for Q_phi+1 (now larger) - rotated for Q_phi+1(b)
    % \node[rotate=90] at (-0.4, 2) {$Q_{i}(b)$}; % Buyer's side (vertical)
    \node at (2, -0.4) {$Q^{i}$}; % Seller's side (horizontal)

    % Example epsilon and epsilon^2 scales - adjust values as per your actual scale
    \draw[|<->|] (0,-.4) -- node[below=2pt] {$\varepsilon_{i+1}$} (1,-.4); % new side length
    \draw[|<->|] (-.4,0) -- node[left=2pt] {$\varepsilon_{i}$} (-.4,4); % new side length

    % Arrow for buyer in a vertical "identified band" - now blue
    % Example: from seller price at x=2.5 from subfigure (a)
    \draw[<-, line width=1.2pt, blue] (3.5, 3.8) -- (3.5, 0.2);

    % Highlight seller's accepted price as a vertical line on the grid - now green
    % Placed on a specific grid line, e.g., x=3
    \draw[line width=1.5pt, green!70!black, dashed] (2, 0) -- (2, 4); % Example: accepted at x=3

    % Highlight buyer's accepted price as a horizontal line on the grid - now blue
    % Placed on a specific grid line, e.g., y=1
    \draw[line width=1.5pt, blue, dashed] (0, 2) -- (4, 2); % Example: accepted at y=1

    % Label for Q^{i+1}
    \node[below right, xshift=0.2cm, yshift=0.2cm, color=black] at (1.85,1.5) {$Q^{i+1}$}; % Position adjusted for clarity

    \node at (4, -0.4) {$(s^{i},b^{i})$};

    \end{tikzpicture}
    \caption{Buyer's price discovery in phase $i$}
    \label{fig:onedim-profit-b}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.4\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=1.2]
%     % New Q_{phi+1} as the enlarged main square, with light red background
%     \draw[line width=1.5pt, fill=red!10!white] (0,0) rectangle (4,4);

%     % Finer discretization points for Q_phi+1 (now filling the whole 4x4 area)
%     \foreach \i in {0,...,8} { % Twice the density for finer grid
%         \foreach \j in {0,...,8} {
%             \node [shape=circle, fill=black,inner sep=1.5pt] (\i/2,\j/2) at (\i/2,\j/2) {};
%         }
%     }

%     % Axis labels for Q_phi+1 (now larger) - rotated for Q_phi+1(b)
%     % \node[rotate=90] at (-0.4, 2) {$Q^{i+1}(b)$}; % Buyer's side (vertical)
%     \node at (2, -0.4) {$Q^{i+1}$}; % Seller's side (horizontal)

%     \node at (3.7, -0.4) {$(s^{i+1},b^{i+1})$};

%     % Example epsilon^2 and epsilon^4 scales - adjust values as per your actual scale
%     \draw[|<->|] (0,-.4) -- node[below=2pt] {$\varepsilon_{i+1}$} (.5,-.4); % new side length
%     \draw[|<->|] (-.4,0) -- node[left=2pt] {$\varepsilon_{i+1}$} (-.4,.5); % new side length

%     \end{tikzpicture}
%     \caption{Start of phase $i+1$}
%     \label{fig:onedim-profit-c}
% \end{subfigure}
}
\caption{Illustration of the quadratic search step: In phase $i$, we operate within a square $Q^i$ of side $\varepsilon_i$. (a) We fix the buyer's price to $b^i$, then test decreasing seller prices starting from $s^i$. The vertical dashed line indicates the first refused seller price. (b) We then fix the seller's price to $s^i$, then test increasing buyer prices starting from $b^i$. The horizontal dashed line indicates the first refused buyer's price. These two tests identify a new square $Q^{i+1}$ of side $\eps_{i+1}$, where the algorithm is called recursively.}

\label{fig:onedim-profit}
\end{figure}

==> figures/fig3.tex <==
% Define consistent shapes for the bodies
\def\sellerbody{plot[smooth cycle] coordinates {(-1, 0.4) (0, 1.2) (1, 0.8) (0.8, -0.2) (-0.5, -0.3)}}
\def\buyerbody{plot[smooth cycle] coordinates {(-0.6, 0.3) (0, 0.8) (0.6, 0.5) (0.4, -0.1) (-0.3, -0.15)}}

\begin{figure}[t!]
    \centering
    % \begin{subfigure}[b]{0.32\textwidth}
    %     \centering
    %     \begin{tikzpicture}[rotate=270, scale=0.8, every node/.style={scale=0.8}]
    %         % Axes (now vertical is x_t)
    %         \draw[<-, gray] (-2.4,0) -- (1.6,0) node[left] {$x_t$};
    %         \draw[-, blue] (0,0) -- (0,3.4);
    
    %         % Seller
    %         \begin{scope}[shift={(-1.2, 0.8)}]
    %             \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
    %             \node (s) at (0, 0.5) {$s$};
    %             \node at (0, 1.6) {$S_t$};
    %         \end{scope}
    %         \draw[dashed, gray] (s) -- (s|-0,0) node[left] {$s_t$};
    
    %         % Buyer
    %         \begin{scope}[shift={(0.8, 0.8)}]
    %             \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
    %             \node (b) at (0, 0.4) {$b$};
    %             \node at (0, 1.2) {$B_t$};
    %         \end{scope}
    %         \draw[dashed, gray] (b) -- (b|-0,0) node[left] {$b_t$};
    
    %         % Intervals on x_t axis (now vertical)
    %         \draw[line width=1.2pt, |-|] (-2.2,-0.6) -- (-0.2,-0.6) node[midway, left=0pt] {$\its$};
    %         \draw[line width=1.2pt, |-|] (0.2,-0.6) -- (1.45,-0.6) node[midway, left=0pt] {$\itb$};
    
    %         % Price point p_t
    %         \fill (0,0) circle (2pt) node[above right] {$p_t$};
    %     \end{tikzpicture}
    %     \caption{Well Separated Case}
    %     \label{fig:visualization-gft-a}
    % \end{subfigure}
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-0.87) -- (3.6,-0.87);
            
            % Seller Body
            \begin{scope}[shift={(1.5, -2.1)}, rotate=20] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s) at (0.1, 0.4) {$S_t$};
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(1.5, -0.1)}, rotate=-10] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b) at (0, 0.2) {$B_t$};
            \end{scope}
    
            % Projection intervals for the bodies onto x_t axis
            % Using fixed x-coordinates for the start of the dashed lines that are within the body's horizontal extent.
            % Seller body projection interval ($\its$) - colored yellow and placed slightly to the left of the axis
            \draw[line width=1.2pt, |-|] (-0.3,-1) -- (-0.3,-2.6) node[midway, left=0pt, color=black] {$\its$}; % Offset slightly left
    
            % Buyer body projection interval ($\itb$) - colored red and placed slightly to the right of the axis
            \draw[line width=1.2pt, |-|] (-0.3,-0.3) -- (-0.3,0.7) node[midway, left=0pt, color=black] {$\itb$}; % Offset slightly right
    
            % Price point p_t
            \fill (0,-0.87) circle (2pt) node[above right] {$p_t$};
        \end{tikzpicture}
        \caption{Well Separated Regions%\fnote{$p_t$ should be lower (equal to the seller safe price}
        }
        \label{fig:visualization-gft-a}
    \end{subfigure}
    \hfill
    % Subfigure (b)
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-1.25) -- (3.6,-1.25);
            
            % Seller Body
            \begin{scope}[shift={(1.2, -1.6)}, rotate=20] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s_label_in_body) at (0.1, 0.4) {$S_t$};
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(2.8, -1.2)}, rotate=-10] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b_label_in_body) at (0, 0.2) {$B_t$};
            \end{scope}
    
            % Projection intervals for the bodies onto x_t axis
            % Using fixed x-coordinates for the start of the dashed lines that are within the body's horizontal extent.
            % Seller body projection interval ($\its$) - colored yellow and placed slightly to the left of the axis
            \draw[line width=1.2pt, |-|] (-0.3,-2.1) -- (-0.3,-0.4) node[midway, below left=10pt, color=black] {$\its$}; % Offset slightly left
    
            % Buyer body projection interval ($\itb$) - colored red and placed slightly to the right of the axis
            \draw[line width=1.2pt, |-|] (-0.7,-1.4) -- (-0.7,-0.3) node[midway, left=0pt, color=black] {$\itb$}; % Offset slightly right
    
            % Price point p_t
            \fill (0,-1.25) circle (2pt) node[above right] {$p_t$};
        \end{tikzpicture}
        \caption{Seller Dominating - Two Bits}
        \label{fig:visualization-gft-b}
    \end{subfigure}
    \hfill
    % Subfigure (c)
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-1.15) -- (3.6,-1.15);
            \draw[-, green] (0,-1.35) -- (3.6,-1.35);
            
            % Seller Body
            \begin{scope}[shift={(1.2, -1.6)}, rotate=20] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s_label_in_body) at (0.1, 0.4) {$S_t$};
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(2.8, -1.1)}, rotate=-10] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b_label_in_body) at (0, 0.2) {$B_t$};
            \end{scope}
    
            % Projection intervals for the bodies onto x_t axis
            % Using fixed x-coordinates for the start of the dashed lines that are within the body's horizontal extent.
            % Seller body projection interval ($\its$) - colored yellow and placed slightly to the left of the axis
            \draw[line width=1.2pt, |-|] (-0.3,-2.1) -- (-0.3,-0.4) node[midway, below left=10pt, color=black] {$\its$}; % Offset slightly left
    
            % Buyer body projection interval ($\itb$) - colored red and placed slightly to the right of the axis
            \draw[line width=1.2pt, |-|] (-0.7,-1.3) -- (-0.7,-0.3) node[midway, left=0pt, color=black] {$\itb$}; % Offset slightly right
    
            % Price point p_t
            \fill (0,-1.15) circle (2pt) node[above right] {$p_t$};
            \fill (0,-1.35) circle (2pt) node[below right] {$q_t$};
        \end{tikzpicture}
        \caption{Seller Dominating - One Bit}
        \label{fig:visualization-gft-c}
    \end{subfigure}

    \caption{Visualization of the efficiency maximization algorithms.}
    \label{fig:visualization-gft} 
\end{figure}
% \rcnote{Not sure representing $s$ and $b$, and their projections, $s_t$ and $b_t$ (left) actually help with the visualization. }

==> figures/fig4.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.2]
  \newcommand{\pathA}{(0,1) .. controls (0,1.4) and (0.1, 2) .. (1,2)
              .. controls (1.4,2) and (3.5,1.4) .. (3.5,1)
              .. controls (3.5,0.6) and (1.4,0) .. (1,0)
              .. controls (0.1,0) and (0,.6) .. (0,1)}

 \begin{scope}
  \draw[line width=35pt, color=blue!20!white] \pathA;
  \draw[line width=1.5pt, fill=blue!20!white] \pathA;

 
  \fill[line width=0pt, fill=red!50!white, fill opacity=0.7] (-.57,1) -- (1,2.55) -- (1,-.55)  -- cycle;

  \fill[line width=0pt, fill=red!50!white, fill opacity=0.7] (4,1) -- (1,2.55) -- (1,-.55)  -- cycle;

  \begin{scope}[line width=1.0pt]
 \begin{scope}[>=latex]
 \draw[-] (0,-1)--(3,-1);
 \draw[-] (-.52,-1)--(0,-1);
 \draw[-] (3.52,-1)--(3,-1);
 \end{scope}
 \draw (-.52,-.9)--(-.52,-1.1);
 \draw (3.52,-.9)--(3.52,-1.1);
 \draw (1,-.9)--(1,-1.1);
\draw (1.6,-.9)--(1.6,-1.1);
\draw (1.3,-.9)--(1.3,-1.1);
\draw[->] (2.8,2.4)--(3.5,2.4);
 \end{scope}

 \node at (3.1, 2.6) {$x_t$};

 \draw[|<->|] (-.52,-1.5) -- node[below=2pt] {$2^{-i_t-1}$} (3.52,-1.5);
 
 \node at (1.3, -1.3) {$p_t$};
  
 \node at (0.4, 1) {$\Gamma_t^{\text{left}}$};
 \node at (2.6, 1) {$\Gamma_t^{\text{right}}$};

 \draw[line width=2pt, color=red] (1,2.55)--(1,-.55);

  \draw[line width=1pt, dashed, blue] (1,-.7)--(1,2.7);
  \draw[line width=1pt, dashed, blue] (1.6,-.7)--(1.6,2.7);
  \draw[line width=1pt, dashed] (1.3,-.7)--(1.3,2.7);

\node at (3.1, 2.6) {$x_t$};

  \node [shape=circle, fill=black,inner sep=1.5pt,label=left:$u^{\text{left}}$] (-.57,1) at (-.57,1) {};

 \node [shape=circle, fill=black,inner sep=1.5pt,label=right:$u^{\text{right}}$] (3.57,1) at (4,1) {};

\end{scope}
\end{tikzpicture}

\caption{Illustration for the proof of Lemma \ref{lem:balanced}: The blue opaque body is $S_t + z_{i_t}\B$ and the black solid contoured one is $S_t$. In faded red, the cones encapsulating the convex body. The solid red vertical line is the largest cross-section of $(d-1)$-dimensional volume $\nu$.}
\label{fig:proof}
\end{figure}


==> figures/fig6.tex <==
% Define consistent shapes for the bodies
\def\sellerbody{plot[smooth cycle] coordinates {(-1, 0.4) (0, 1.2) (1, 0.8) (0.8, -0.2) (-0.5, -0.3)}}
\def\buyerbody{plot[smooth cycle] coordinates {(-0.6, 0.3) (0, 0.8) (0.6, 0.5) (0.4, -0.1) (-0.3, -0.15)}}

\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-1.39) -- (3.6,-1.39);
            \draw[-, green] (0,-0.22) -- (3.6,-0.22);
            
            % Seller Body
            \begin{scope}[shift={(1.5, -1.9)}, rotate=20, scale=0.4] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s) at (0.1, 0.4) {$S_t$}; % Label 's' inside the body
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(1.5, -0.1)}, rotate=-10, scale=0.5] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b) at (0, 0.2) {$B_t$}; % Label 'b' inside the body
            \end{scope}
    
            % Price point p_t
            \fill (0,-1.39) circle (2pt) node[above right] {$p_t$};
            \fill (0,-0.22) circle (2pt) node[above right] {$q_t$};
        \end{tikzpicture}
        \caption{Small widths case}
        \label{fig:1bit-profit-a}
    \end{subfigure}
    \hfill
    % Subfigure (b)
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-1.1) -- (3.6,-1.1);
            
            % Seller Body
            \begin{scope}[shift={(1.2, -1.6)}, rotate=20] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s_label_in_body) at (0.1, 0.4) {$S_t$}; % Label 's' inside the body
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(2.8, -0.75)}, rotate=-10] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b_label_in_body) at (0, 0.2) {$B_t$}; 
            \end{scope}
    

            %\draw[<->, color=black] (-0.3,-0.2) -- (-0.3,-1.25) node[midway, left=0pt, color=black] {\rotatebox{90}{\footnotesize $2\ell_t \le \width(S_t,x_t)$}}; % Offset slightly right
    
            % Price point p_t
            \fill (0,-1.1) circle (2pt) node[above right] {$p_t$};
        \end{tikzpicture}
        \caption{Weak overlap (middle price)}
        \label{fig:1bit-profit-b}
    \end{subfigure}
    \hfill
    % Subfigure (c)
    \begin{subfigure}[b]{0.32\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
            % Axes (Vertical)
            \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            \draw[-, blue] (0,-0.65) -- (3.6,-0.65);
            
            % Seller Body
            \begin{scope}[shift={(1.2, -1.6)}, rotate=20] % Shifted to the right of the axis
                \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
                \node (s_label_in_body) at (0.1, 0.4) {$S_t$};
            \end{scope}
    
            % Buyer Body
            \begin{scope}[shift={(2.8, -1.2)}, rotate=-10] % Shifted to the right of the axis
                \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
                \node (b_label_in_body) at (0, 0.2) {$B_t$}; 
            \end{scope}
    

            %\draw[<->, color=black] (-0.3,-0.4) -- (-0.3,-1.4) node[midway, left=0pt, color=black] {\rotatebox{90}{\footnotesize $2\ell_t > \width(S_t,x_t)$}}; % Offset slightly right
    
            % Price point p_t
            \fill (0,-0.65) circle (2pt) node[above right] {$p_t$};
        \end{tikzpicture}
        \caption{Strong overlap (random price)}
        \label{fig:1bit-profit-c}
    \end{subfigure}

    \caption{Visualization of the profit-maximizing algorithm with one-bit feedback and per-round budget balance.}
    \label{fig:1bit-profit}
\end{figure}

==> figures/fig_intro.tex <==
% % Define consistent shapes for the bodies
% \def\sellerbody{plot[smooth cycle] coordinates {(-1, 0.4) (0, 1.2) (1, 0.8) (0.8, -0.2) (-0.5, -0.3)}}
% \def\buyerbody{plot[smooth cycle] coordinates {(-0.6, 0.3) (0, 0.8) (0.6, 0.5) (0.4, -0.1) (-0.3, -0.15)}}

% \begin{figure}[H]
%     \centering
%         \begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
%             % Axes (Vertical)
%             \draw[->, gray] (0,-2.5) -- (0,1.2) node[left] {$x_t$};
            
%             % Seller Body
%             \begin{scope}[shift={(1.5, -2.1)}, rotate=20] % Shifted to the right of the axis
%                 \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
%                 \node at (0.1, 0.4) {$S_t$};
%                 \node (s) at (0.5,1.15) {};
%                 \node (t) at (-0.2,-0.45) {};
%             \end{scope}
%             \draw[dashed, gray] (s) -- ($(s)+(-1.5,0)$) node[above right] {$\bar s_t$};
%             \draw[dashed, gray] (t) -- ($(t)+(-1.5,0)$) node[above right] {$\underline{s}_t$};
    
%             % Buyer Body
%             \begin{scope}[shift={(1.5, -0.1)}, rotate=-10] % Shifted to the right of the axis
%                 \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
%                 \node at (0, 0.2) {$B_t$};
%                 \node (b) at (0, 0.85) {};
%                 \node (c) at (0, -0.22) {};
%             \end{scope}
%             \draw[dashed, gray] (b) -- ($(b)+(-1.5,0)$) node[above right] {$\bar b_t$};
%             \draw[dashed, gray] (c) -- ($(c)+(-1.5,0)$) node[above right] {$\underline{b}_t$};
    
%             % Projection intervals for the bodies onto x_t axis
%             % Using fixed x-coordinates for the start of the dashed lines that are within the body's horizontal extent.
%             % Seller body projection interval ($\its$) - colored yellow and placed slightly to the left of the axis
%             \draw[line width=1.2pt, |-|] (-0.3,-1) -- (-0.3,-2.6) node[midway, left=0pt, color=black] {$\its$}; % Offset slightly left
    
%             % Buyer body projection interval ($\itb$) - colored red and placed slightly to the right of the axis
%             \draw[line width=1.2pt, |-|] (-0.3,-0.3) -- (-0.3,0.7) node[midway, left=0pt, color=black] {$\itb$}; % Offset slightly right
%         \end{tikzpicture}
%     \caption{}
%     \label{fig:visualization-gft-intro} 
% \end{figure}






% Define consistent shapes for the bodies (Same as original)
\def\sellerbody{plot[smooth cycle] coordinates {(-1, 0.4) (0, 1.2) (1, 0.8) (0.8, -0.2) (-0.5, -0.3)}}
\def\buyerbody{plot[smooth cycle] coordinates {(-0.6, 0.3) (0, 0.8) (0.6, 0.5) (0.4, -0.1) (-0.3, -0.15)}}

% Commands for the intervals to make text cleaner
%\newcommand{\its}{\mathbb{I}_t^S}
%\newcommand{\itb}{\mathbb{I}_t^B}

%\begin{document}

\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.75, every node/.style={scale=0.8}]
        % --- Axes (Horizontal) ---
        % Drawn slightly longer to accommodate the shapes
        \draw[->, gray, thick] (-5,0) -- (5,0) node[right] {$x_t$};

        % =========================================================
        % SELLER BODY (Shifted Left)
        % =========================================================
        \begin{scope}[shift={(-3, 1.5)}] 
            % Draw Body
            \draw[draw=yellow!60!black, fill=yellow!20, thick] \sellerbody;
            \node at (0, 1.5) {$S_t$}; % Label above body

            % Define Boundary Nodes (Left and Right extremes visually)
            \coordinate (s_left) at (-1, 0.45);   % Leftmost edge
            \coordinate (s_right) at (1, 0.8);    % Rightmost edge
            
            % Define Inner Points (Red and Yellow)
            \coordinate (s_yel) at (0.4, 0.3);
            
            % Draw Inner Points
            \fill[draw=black, fill=black, line width=0.2pt] (s_yel) circle (1.5pt) node[left] {$s$};
        \end{scope}

        % --- Seller Projections ---
        % Project Boundaries
        \draw[dashed, gray] (s_left) -- (s_left |- 0,0) node[below] {$\underline{s}_t$};
        \draw[dashed, gray] (s_right) -- (s_right |- 0,0) node[below] {$\bar s_t$};
        
        % Project Inner Points
        % (Using slightly thinner lines for inner points to distinguish, or same as requested)
        \draw[dashed, gray!80] (s_yel) -- (s_yel |- 0,0) node[below] {$s_t$};
        
        % Seller Interval Bar (Below axis labels)
        \draw[line width=1.2pt, |-|] (s_left |- 0,-0.8) -- (s_right |- 0,-0.8) node[midway, below] {$\its$};


        % =========================================================
        % BUYER BODY (Shifted Right)
        % =========================================================
        \begin{scope}[shift={(2, 1.2)}] 
            % Draw Body
            \draw[draw=red!80!black, fill=red!20, thick] \buyerbody;
            \node at (0, 1.2) {$B_t$}; % Label above body

            % Define Boundary Nodes
            \coordinate (b_left) at (-0.6, 0.3);  % Leftmost edge
            \coordinate (b_right) at (0.6, 0.5);  % Rightmost edge
            
            % Define Inner Points (Red and Yellow)
            \coordinate (b_red) at (0.2, 0.6);

            % Draw Inner Points
            \fill[draw=black, fill=black, line width=0.2pt] (b_red) circle (1.5pt) node[left] {$b$};
        \end{scope}

        % --- Buyer Projections ---
        % Project Boundaries
        \draw[dashed, gray] (b_left) -- (b_left |- 0,0) node[below] {$\underline{b}_t$};
        \draw[dashed, gray] (b_right) -- (b_right |- 0,0) node[below] {$\bar b_t$};
        
        % Project Inner Points
        \draw[dashed, gray] (b_red) -- (b_red |- 0,0) node[below] {$b_t$};

        % Buyer Interval Bar (Below axis labels)
        \draw[line width=1.2pt, |-|] (b_left |- 0,-0.8) -- (b_right |- 0,-0.8) node[midway, below] {$\itb$};

    \end{tikzpicture}
    \caption{Illustration of seller and buyer conference regions and projections.}
    \label{fig:visualization-intro} 
\end{figure}
